First detection of a magnetic field in low-luminosity B[e] stars: New scenarios for the nature and evolutionary stages of FS CMa stars

We report the first detection of the magnetic field in a star of FS CMa type, a subgroup of objects characterized by the B[e] phenomenon. The split of magnetically sensitive lines in IRAS 17449+2320 determines the magnetic field modulus of 6.2+/-0.2 kG. Spectral lines and their variability reveal the presence of a B-type spectrum and a hot continuum source in the visible. The hot source confirms GALEX UV photometry. Because there is a lack of spectral lines for the hot source in the visible, the spectral fitting gives only the lower temperature limit of the hot source, which is 50 000 K, and the upper limit for the B-type star of 11 100 K. The V/R ratio of the H alpha line shows quasiperiodic behavior on timescale of 800 days. We detected a strong red-shifted absorption in the wings of Balmer and OI lines in some of the spectra. The absorption lines of helium and other metals show no, or very small, variations, indicating unusually stable photospheric regions for FS CMa stars. We detected two events of material infall, which were revealed to be discrete absorption components of resonance lines. The discovery of the strong magnetic field together with the Gaia measurements of the proper motion show that the most probable nature of this star is that of a post-merger object created after the leaving the binary of the birth cluster. Another possible scenario is a magnetic Ap star around Terminal-Age Main Sequence (TAMS). On the other hand, the strong magnetic field defies the hypothesis that IRAS 17449+2320 is an extreme classical Be star. Thus, IRAS 17449+2320 provides a pretext for exploring a new explanation of the nature of FS CMa stars or, at least, a group of stars with very similar spectral properties.

==> (inline-0) <==
\begin{longtable}{r|r|c|r|r|l} 
\caption{\label{sptab} List of observations. }\\ 
\hline\hline
Date            & HJD & Wavelength range     & Exp. time          & $S/N$ & Observer/project ID \\  
year-month-day  &     & (\AA)                & \hspace*{5mm} (s) &       & \\ \hline 
%\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Date            & HJD & Wavelength range     & Exp. time          & $S/N$ & Observer/project ID \\  
year-month-day  &     &                (\AA) & \hspace*{5mm} (s) &       & \\ \hline 
%\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\multicolumn{6}{l}{Canada France Hawaii Telescope; $R=65\,000$ }\\ \hline
2006-06-09  &  2456087.86  & 3820 - 9980  & 6480 & 100  & Manset / 06ad04 \\ % IRAS17449_20060608cfht.fits
2012-02-09  &  2455967.13  & 3760 - 9830  & 1800 & 105 & Manset / 12AC12 \\ % IRAS17449_20120209cfht.fits
2012-02-13  &  2455971.10  & 3820 - 9890  & 1800 &  95 & Manset / 12AC12 \\  % IRAS17449_20120213cfht.fits
2016-09-22  &  2457653.71  & 3760 - 9960  & 2134 & 100 & Manset / 16BD94 \\ %  IRAS17449_20160922cfht.fits
2017-08-13  &  2457978.73  & 3690 - 10300 & 4800 & 170 & Manset / 17BD96 \\ %  IRAS17449_20170813cfht.fits
2017-08-14  &  2457979.84  & 3700 - 10400 & 3200 & 190 & Manset / 17BD96  \\ \hline %  IRAS17449_20170814cfht.fits
\multicolumn{6}{l}{Apache Point Observatory; $R=31\,500$ }\\ \hline
            &              & 3550 - 10350 &      & 150 &  Chojnowski  \\ \hline % BD+23_3183-58000.normcombC.fits
\multicolumn{6}{l}{Himalayan Chandra Telescope; $R=30\,000$ }\\ \hline
  %Ashish  Raj
2018-05-08  &  2458601.26 & 3645 - 10580 &  2700 & 10 &  Raj    \\  %  IRAS17449+2320_20180508hct.fits
2018-07-31  &  2458644.16 & 3645 - 10580 &  1800 & 10 &  Raj     \\  %  IRAS17449+2320_20180731hct.fits
2019-04-27  &  2458247.26 & 3530 - 9970  &  3600 & 10 &  Raj     \\  %  IRAS17449_20190427hct.fits
2019-06-09  &  2458331.26 & 3645 - 10580 &  5700 & 10 &  Raj     \\  \hline %  IRAS17449_20190609hct.fits
\multicolumn{6}{l}{Observatorio Astronomico Nacional San Pedro Martir; $R=18\,000$ }\\ \hline
2005-10-10  &  2453653.62  & 4275 - 6690 &   900  &   40 &  Miroshnichenko, Zharikov                \\ %  leIras17449.fits
2008-10-06  &  2454745.62  & 3650 - 6900 &  3600  &  100 &  Miroshnichenko, Zharikov                \\ %  IRAS17449_06oct2008.fits
2008-10-07  &  2454746.60  & 5650 - 6900 &  3000  &   60 &  Miroshnichenko                          \\ %  IRAS17449_07oct2008.fits
2008-10-08  &  2454747.62  & 3650 - 6900 &  3600  &  150 &  Miroshnichenko                          \\ %  IRAS17449_08oct2008.fits
2013-10-16  &  2456581.60  & 4560 - 8130 &  3600  &  150 &  Zharikov                                \\ %  I17449_20131015_spm.fits
2013-10-21  &  2456586.59  & 4560 - 8130 &  3600  &  110 &  Zharikov                                \\ %  I17449_20131020_spm.fits
2014-11-01  &  2456962.60  & 3630 - 7210 &  1200  &   85 &  Zharikov                                \\ %  lecbn20014o.fits
2014-11-01  &  2456962.62  & 3630 - 7220 &  1200  &   85 &  Zharikov                                \\ %  lecbn20015o.fits
2014-11-02  &  2456963.63  & 3630 - 7220 &  1200  &   70 &  Zharikov                                \\ %  lecbn30018o.fits = IRAS17449_20141101spm.fits
2014-11-02  &  2456963.65  & 3630 - 7220 &  1200  &   70 &  Zharikov                                \\ %  lecbn30019o.fits
2015-10-03  &  2457298.63  & 3790 - 7325 &  6000  &  200 &  Zharikov, Miroshnichenko, Khokhlov      \\ %  IRAS17449_20151002spm.fits
2015-10-06  &  2457301.60  & 3790 - 7325 &  4800  &  180 &  Zharikov, Miroshnichenko, Khokhlov      \\ %  IRAS17449_20151005spm.fits
2015-10-08  &  2457303.60  & 3790 - 7325 &  4800  &  160 &  Zharikov, Miroshnichenko, Khokhlov      \\ %  IRAS17449_20151007spm.fits
2016-03-22  &  2457469.98  & 3695 - 7325 &  3600  &  115 &   Zharikov   \\ % IRAS17449_20160322spm.fits
2016-03-23  &  2457470.89  & 3695 - 7325 &  3600  &  140 &   Zharikov   \\ % IRAS17449_20160323spm.fits
2016-03-24  &  2457471.88  & 3695 - 7325 &  6000  &  160 &   Zharikov   \\ % IRAS17449_20160324spm.fits
2016-03-25  &  2457472.89  & 3695 - 7325 &  3600  &  120 &   Zharikov   \\ % IRAS17449_20160325spm.fits
2016-03-26  &  2457473.88  & 3695 - 7325 &  6000  &  130 &   Zharikov   \\ % IRAS17449_20160326spm.fits
2016-03-27  &  2457474.89  & 3695 - 7322 &  3600  &  130 &   Zharikov   \\ % IRAS17449_20160327spm.fits
2016-09-10  &  2457641.62  & 3570 - 7325 &  3600  &  120 &  Zharikov                                \\ %  IRAS17449_20160910spm.fits
2018-09-25  &  2458386.63  & 3510 - 7100 &  3600  &  130 &    Zharikov                                   \\ \hline %  IRAS17449_20180925spm.fits
\multicolumn{6}{l}{Ond\v{r}ejov Perek's telescope; $R=12\,500$ }\\ \hline
2008-04-28  &  2454585.47 &  6250 - 6763 &  3600 &   47 & Kor\v{c}\'{a}kov\'{a}, Sloup                        \\  % rd280009ozfkbldn.fit')
2008-05-16  &  2454603.45 &  6251 - 6763 &  4200 &   49 & Ku\v{c}erov\'{a}, \v{R}ezba                          \\  % re160015ozfkbldn.fit')
2009-04-18  &  2454940.44 &  6254 - 6767 &  5400 &   44 & Polster, Tlamicha                                    \\  % sd180018ozfkbldn.fit')
2011-02-24  &  2455616.65 &  6252 - 6765 &  4000 &   70 & Kor\v{c}\'{a}kov\'{a}, Kotkov\'{a}                  \\  % ub230054ozfkbldn.fit')
2011-02-26  &  2455618.60 &  6253 - 6765 &  3696 &   62 & \v{S}lechta, Nemravov\'{a}, Tlamicha                \\  % ub250055ozfkbldn.fit')
2011-03-22  &  2455642.61 &  6253 - 6765 &  4200 &   69 & Kor\v{c}\'{a}kov\'{a}, Tlamicha                     \\  % uc210041ozfkbldn.fit')
2011-04-10  &  2455662.52 &  6253 - 6766 &  5035 &   59 & Kor\v{c}\'{a}kov\'{a}, \v{R}ezba                    \\  % ud100020ozfkbldn.fit')
2011-04-20  &  2455671.55 &  6252 - 6764 &  3630 &   97 & Zasche, Sloup                                       \\  % ud190037ozfkbldn.fit')
2011-04-22  &  2455674.44 &  6252 - 6765 &  3001 &   92 & Votruba, Tlamicha                                   \\  % ud220014ozfkbldn.fit')
2011-05-07  &  2455688.59 &  6252 - 6764 &  3206 &   56 & Nemravov\'{a}, \v{R}ezba                            \\  % ue060034ozfkbldn.fit')
2011-09-03  &  2455808.44 &  6252 - 6764 &  3600 &   85 & Kor\v{c}\'{a}kov\'{a}, Tlamicha                     \\  % ui030008ozfkbldn.fit')
2011-10-04  &  2455839.37 &  6252 - 6764 &  3650 &   68 & Votruba, Sloup                                      \\  % uj040021ozfkbldn.fit')
2011-11-11  &  2455877.22 &  6252 - 6764 &  3600 &   14 & Kor\v{c}\'{a}kov\'{a}, Kotkov\'{a}                  \\  % uk110016ozfkbldn.fit')
2012-03-05  &  2455991.60 &  6253 - 6765 &  3600 &   25 & \v{S}koda, \v{R}ezba                                    \\  % vc040047ozfkbldn.fit')
2012-03-25  &  2456011.61 &  6253 - 6765 &  3600 &   55 & Kor\v{c}\'{a}kov\'{a}, Tlamicha                     \\  % vc240042ozfkbldn.fit')
2012-03-26  &  2456012.55 &  6253 - 6765 &  3600 &   48 & Kor\v{c}\'{a}kov\'{a}, Tlamicha                     \\  % vc250042ozfkbldn.fit')
2012-07-23  &  2456132.39 &  6252 - 6764 &  5400 &   97 & \v{S}lechta, Fuchs                                  \\  % vg230042ozfkbldn.fit')
2012-07-26  &  2456135.40 &  6252 - 6765 &  2930 &   83 & Wolf, Fuchs                                         \\  % vg260022ozfkbldn.fit')
2012-08-14  &  2456154.35 &  6252 - 6764 &  3600 &   95 & Kor\v{c}\'{a}kov\'{a}, \v{R}ezba                    \\  % vh140018ozfkbldn.fit')
2012-08-18  &  2456158.36 &  6252 - 6765 &  4500 &   75 & Kor\v{c}\'{a}kov\'{a}, \v{S}lechta, \v{R}ezba        \\  % vh180046ozfkbldn.fit')
2012-09-16  &  2456187.35 &  6252 - 6764 &  3600 &   70 & Kor\v{c}\'{a}kov\'{a}, Kotkov\'{a}                  \\  % vi160028ozfkbldn.fit')
2012-09-21  &  2456192.30 &  6252 - 6764 &  4800 &   28 & Kor\v{c}\'{a}kov\'{a}, Fuchs                        \\  % vi210014ozfkbldn.fit')
2012-10-08  &  2456209.27 &  6252 - 6764 &  2400 &   17 & \v{S}koda, \v{R}ezba                                    \\  % vj080007ozfkbldn.fit')
2012-10-11  &  2456212.34 &  6252 - 6764 &  5320 &   53 & \v{S}koda, Fuchs                                        \\  % vj110022ozfkbldn.fit')
2013-04-17  &  2456400.50 &  6253 - 6765 &  3838 &   51 & Zasche, Fuchs                                       \\  % wd170021ozfkbldn.fit')
2013-04-23  &  2456406.47 &  6253 - 6765 &  5400 &   50 & \v{S}lechta, Sloup                                  \\  % wd230019ozfkbldn.fit')
2013-05-08  &  2456421.41 &  6253 - 6765 &  3600 &   69 & Kor\v{c}\'{a}kov\'{a}, Kotkov\'{a}                  \\  % we080030ozfkbldn.fit')
2013-05-15  &  2456428.43 &  6253 - 6765 &  3000 &   71 & Wolf, Fuchs, Pavl\'{\i}k                            \\  % we150027ozfkbldn.fit')
2013-06-13  &  2456457.45 &  6263 - 6735 &  4201 &   85 & Kor\v{c}\'{a}kov\'{a}, Tlamicha                     \\  % a201306130026ozfkbldn.fit')
2013-07-15  &  2456489.43 &  6262 - 6735 &  4201 &   87 & Kor\v{c}\'{a}kov\'{a}, \v{R}ezba                    \\  % a201307150028ozfkbldn.fit')
2013-08-16  &  2456521.42 &  6261 - 6734 &  3601 &  102 & Kor\v{c}\'{a}kov\'{a}, Rutsch, \v{R}ezba            \\  % a201308160052ozfkbldn.fit')
2013-10-06  &  2456572.32 &  6261 - 6734 &  5401 &  106 & \v{C}echura, \v{R}ezba                                  \\  % a201310060015ozfkbldn.fit')
2013-10-26  &  2456592.24 &  6261 - 6734 &  3601 &   78 & Kor\v{c}\'{a}kov\'{a}, Tlamicha                     \\  % a201310260012ozfkbldn.fit')
2014-02-24  &  2456712.57 &  6262 - 6735 &  5001 &   68 & K\v{r}\'{\i}\v{c}ek, Sloup                          \\  % a201402230047ozfkbldn.fit')
2014-03-02  &  2456718.63 &  6262 - 6735 &  7607 &   71 & K\v{r}\'{\i}\v{c}ek, Tlamicha                       \\  % a201403010031ozfkbldn.fit')
2014-04-26  &  2456774.42 &  6263 - 6736 &  4601 &   48 & Kor\v{c}\'{a}kov\'{a}, Tlamicha                     \\  % a201404260013ozfkbldn.fit')
2014-05-31  &  2456809.51 &  6262 - 6735 &  6148 &   73 & K\v{r}\'{\i}\v{c}ek, Tlamicha                       \\  % a201405310019ozfkbldn.fit')
2014-06-08  &  2456817.48 &  6262 - 6735 &  2033 &   91 & Nemravov\'{a}, \v{R}ezba                            \\  % a201406080029ozfkbldn.fit')
2018-02-24  &  2458173.61 &  6265 - 6726 &  4801 &   10 & Kor\v{c}\'{a}kov\'{a}, \v{R}ezba                    \\ \hline  % a201802230063ozfkbldn.fit')
\multicolumn{6}{l}{Tien-Shan Astronomical Observatory; $R=12\,500$ }\\ \hline
2015-07-01  &  2457205.21 & 4150 - 7910 & 2400 & 125 & Miroshnichenko \\ \hline % IRAS17449_20150701tshao_nfw.fits Maxim 
\multicolumn{6}{l}{Three College Observatory; $R=12\,000$ }\\ \hline
2015-06-29  &  2457202.70 & 4240 - 7894 &  3000  & 25 &  Danford         \\ % IRAS17449_20150628nfw.fits
2015-07-25  &  2457228.62 & 4240 - 7894 &  3600  & 25 &  Miroshnichenko  \\ % IRAS17449_20150724nfw.fits
2015-08-14  &  2457248.61 & 4240 - 7894 &  3600  & 30 &  Danford         \\ % IRAS17449_20150813nfw.fits
2015-08-22  &  2457256.56 & 4240 - 7894 &  7200  & 35 &  Danford         \\ % IRAS17449_20150821nfw.fits
2015-08-23  &  2457257.58 & 4240 - 7894 &  7200  & 45 &  Danford        \\ \hline % IRAS17449_20150822nfw.fits
\multicolumn{6}{l}{Bellavista Obs. L  ; $R=600$ and 5\,200}\\ \hline
2017-06-02  &  2457907.38 & 4255 - 7385 \hspace*{1mm}$ R=600$  & 2032 & 100 & P. Berardi \\ %  iras_17449+2320_20170602_869.fit
2017-06-02  &  2457907.45 & 6340 - 6785 \, $R=5\,200$ & 5821 & 45 & P. Berardi\\ % iras_17449+2320_20170602_916.fi
\end{longtable}
}

\clearpage

\longtab[3]{                                                                                                                                                                                            
\begin{longtable}{l|l|l||l|l|l}                                                                                                                                                                         
\caption{\label{linestab} Line list. }\\                                                                                                                                                                
\hline\hline                                                                                                                                                                                            
Wave length & Element/       & Notes & Wave length & Element/       & Notes \\                                                                                                                          
  (\AA)     &  ionisation    &       & (\AA)     &  ionisation    &       \\ \hline                                                                                                                     
%\hline                                                                                                                                                                                                 
\endfirsthead                                                                                                                                                                                           
\caption{continued.}\\                                                                                                                                                                                  
\hline\hline                                                                                                                                                                                            
Wave length & Element/     &   Notes & Wave length & Element/       & Notes \\                                                                                                                          
  (\AA)     & ionisation   &         & (\AA)       &  ionisation    &       \\ \hline                                                                                                                   
%\hline                                                                                                                                                                                                 
\endhead                                                                                                                                                                                                
\hline                                                                                                                                                                                                  
\endfoot                                                                                                                                                                                                
\hline                                                                                                                                                                                                  
\endlastfoot                                                                                                                                                                                            
3691.551     & \ion{H}{i} H16          &                                         & 4130.872     & \ion{Si}{ii} & A $^{\star}$                                      \\
3697.157     & \ion{H}{i} H15          &                                         & 4130.89      & \ion{Si}{ii} & A     	                                           \\
3703.859     & \ion{H}{i} H14          &                                         & 4132.0579    & \ion{Fe}{i}  & A                                                 \\
3711.978     & \ion{H}{i} H13          &                                         & 4143.8678    & \ion{Fe}{i}  & A                                                 \\
3721.946     & \ion{H}{i} H12          &                                         & 4163.6437    & \ion{Ti}{ii} & A                                                 \\
3734.369     & \ion{H}{i} H11          &                                         & 4167.2712    & \ion{Mg}{i}  & A 	                                               \\
3750.151     & \ion{H}{i} H10          &                                         & 4171.9038    & \ion{Ti}{ii} & A                                                 \\
3759.2915    & \ion{Ti}{ii} & A                                                  & 4173.4512    & \ion{Fe}{ii} & A $^{\star\star}$                                 \\
3761.3202    & \ion{Ti}{ii} & A                                                  & 4178.8537    & \ion{Fe}{ii} & A $^{\star\star}$                                 \\
3770.633     & \ion{H}{i} H9           &                                         & 4202.03      & \ion{Fe} {I}   & 3Z                                              \\
3797.909     & \ion{H}{i} H8           &                                         & 4226.73      & \ion{Ca}{i}  & A                                                 \\
3820.4249    & \ion{Fe}{i}  & A                                                  & 4233.1622    & \ion{Fe}{ii} & A $^{\star\star}$                                 \\
3825.8809    & \ion{Fe}{i}  & A                                                  & 4242.38      & \ion{Cr} {II}  & 2Z                                              \\
3829.3549    & \ion{Mg}{i}  & A 	                                                & 4252.62      & \ion{Cr} {II}  & Z                                               \\
3832.2996    & \ion{Mg}{i}  & A 	                                                & 4254.35      & \ion{Cr} {I}   & 2Z                                              \\
3832.3037    & \ion{Mg}{i}  & A 	                                                & 4258.1480    & \ion{Fe}{ii} & A $^{\star\star}$                                 \\
3835.397     & \ion{H}{i} H7           &                                         & 4266.97      & \ion{Fe} {I}   & 2Z                                              \\
3838.290     & \ion{Mg}{i}  & A $^{\star}$                                       & 4271.16      & \ion{Fe} {I}   & 2Z                                              \\
3838.2918    & \ion{Mg}{i}  & A 	                                                & 4273.3201    & \ion{Fe}{ii} & A, 4Z $^{\star\star}$                             \\
3838.2943    & \ion{Mg}{i}  & A 	                                                & 4287.89      & \ion{Ti} {II}  & 2Z                                              \\
3849.9664    & \ion{Fe}{i}  & A                                                  & 4290.2148    & \ion{Ti}{ii} & A                                                 \\
3853.66      & \ion{Si}{ii} & A    	                                             & 4296.5658    & \ion{Fe}{ii} & A $^{\star\star}$                                 \\
3856.02      & \ion{Si}{ii} & A    	                                             & 4300.0421    & \ion{Ti}{ii} & A, 2Z                                             \\
3856.3713    & \ion{Fe}{i}  & A                                                  & 4300.05      & \ion{Ti} {II}  & 2Z                                              \\
3859.9111    & \ion{Fe}{i}  & A                                                  & 4301.9225    & \ion{Ti}{ii} & A, 2Z                                             \\
3862.60      & \ion{Si}{ii} & A    	                                             & 4301.93      & \ion{Ti} {II}  & 2Z                                              \\
3865.5228    & \ion{Fe}{i}  & A                                                  & 4303.1702    & \ion{Fe}{ii} & A, 2Z $^{\star\star}$                             \\
3872.5009    & \ion{Fe}{i}  & A                                                  & 4307.8657    & \ion{Ti}{ii} & A                                                 \\
3878.0180    & \ion{Fe}{i}  & A                                                  & 4312.8600    & \ion{Ti}{ii} & A                                                 \\
3878.5730    & \ion{Fe}{i}  & A                                                  & 4314.9708    & \ion{Ti}{ii} & A                                                 \\
3889.064     & \ion{H}{i} H6           &                                         & 4320.9504    & \ion{Ti}{ii} & A                                                 \\
3900.5389    & \ion{Ti}{ii} & A                                                  & 4340.472     & \ion{H}{i} H$\gamma$    &                                        \\
3905.523     & \ion{Si}{i}  & A                                                  & 4351.7620    & \ion{Fe}{ii} & A $^{\star\star}$                                 \\
3913.4614    & \ion{Ti}{ii} & A                                                  & 4367.6521    & \ion{Ti}{ii} & A                                                 \\
3920.2578    & \ion{Fe}{i}  & A                                                  & 4368.1928    & \ion{O}{i}   & A $^{\star \star}$                                \\
3922.9115    & \ion{Fe}{i}  & A                                                  & 4368.2424    & \ion{O}{i}   & A $^{\star \star}$                                \\
3927.920     & \ion{Fe}{i}  & A                                                  & 4368.2579    & \ion{O}{i}   & A $^{\star \star}$                                \\
3930.2964    & \ion{Fe}{i}  & A                                                  & 4369.4002    & \ion{Fe}{ii} & A $^{\star\star}$                                 \\
3932.0088    & \ion{Ti}{ii} & A                                                  & 4371.3814    & \ion{C}{i}   & A 	                                               \\
3933.66      & \ion{Ca}{ii} & A                                                  & 4384.637     & \ion{Mg}{ii} & A                                                 \\
3947.2949    & \ion{O}{i}   & A $^{\star \star}$                                 & 4385.3768    & \ion{Fe}{ii} & A, 2Z $^{\star\star}$                             \\
3947.4813    & \ion{O}{i}   & A $^{\star \star}$                                 & 4386.8466    & \ion{Ti}{ii} & A                                                 \\
3947.5862    & \ion{O}{i}   & A $^{\star \star}$                                 & 4390.514     & \ion{Mg}{ii} & A $^{\star}$                                      \\
3951.9278    & \ion{O}{i}   & A, a                                               & 4390.564     & \ion{Mg}{ii} & A                                                 \\
3968.47      & \ion{Ca}{ii} & A                                                  & 4394.0588    & \ion{Ti}{ii} & A                                                 \\
3970.075     & \ion{H}{i} H$\epsilon$  &                                         & 4395.0312    & \ion{Ti}{ii} & A                                                 \\
4005.2417    & \ion{Fe}{i}  & A                                                  & 4399.7652    & \ion{Ti}{ii} & A                                                 \\
4012.3836    & \ion{Ti}{ii} & A                                                  & 4407.672     & \ion{Ti}{ii} & A                                                 \\
4025.1295    & \ion{Ti}{ii} & A                                                  & 4411.0724    & \ion{Ti}{ii} & A                                                 \\
4026.1914    & \ion{He}{i}  & A                                                  & 4416.8187    & \ion{Fe}{ii} & A $^{\star\star}$                                 \\
4028.3384    & \ion{Ti}{ii} & A                                                  & 4417.7137    & \ion{Ti}{ii} & A                                                 \\
4045.8122    & \ion{Fe}{i}  & A                                                  & 4418.3313    & \ion{Ti}{ii} & A                                                 \\
4053.8210    & \ion{Ti}{ii} & A                                                  & 4427.994     & \ion{Mg}{ii} & A                                                 \\
4057.5052    & \ion{Mg}{i}  & A                                                  & 4433.990     & \ion{Mg}{ii} & A                                                 \\
4063.5939    & \ion{Fe}{i}  & A                                                  & 4441.7290    & \ion{Ti}{ii} & A                                                 \\
4071.7377    & \ion{Fe}{i}  & A                                                  & 4443.8007    & \ion{Ti}{ii} & A                                                 \\
4101.734     & \ion{H}{i} H$\delta$    &                                         & 4444.5546    & \ion{Ti}{ii} & A                                                 \\
4122.6591    & \ion{Fe}{ii} & A, 2Z $^{\star\star}$                              & 4450.4822    & \ion{Ti}{ii} & A                                                 \\
4128.07      & \ion{Si}{ii} & A     	                                            & 4464.4486    & \ion{Ti}{ii} & A                                                 \\
4128.7393    & \ion{Fe}{ii} & A $^{\star\star}$                                  & 4468.4924    & \ion{Ti}{ii} & A                                                 \\
4470.8535    & \ion{Ti}{ii} & A                                                  & 5001.8633    & \ion{Fe}{i}  & A                                                 \\
4471.4802    & \ion{He}{i}  & A                                                  & 5004.1881    & \ion{Fe}{ii} & A                                                 \\
4481.126     & \ion{Mg}{ii} & A $^{\star\star}$                                  & 5006.1188    & \ion{Fe}{i}  & A                                                 \\
4481.130     & \ion{Mg}{ii} & A   	                                              & 5010.2106    & \ion{Ti}{ii} & A                                                 \\
4481.150     & \ion{Mg}{ii} & A $^{\star}$                                       & 5014.9421    & \ion{Fe}{i}  & A                                                 \\
4481.325     & \ion{Mg}{ii} & A $^{\star\star}$                                  & 5015.6783    & \ion{He}{i}  & A                                                 \\
4481.327     & \ion{Mg}{ii} & A   	                                              & 5018.4358    & \ion{Fe}{ii} & A, 3Z $^{\star\star}$                             \\
4488.3247    & \ion{Ti}{ii} & A                                                  & 5022.2352    & \ion{Fe}{i}  & A                                                 \\
4489.1758    & \ion{Fe}{ii} & A $^{\star\star}$                                  & 5030.6317    & \ion{Fe}{ii} & A                                                 \\
4491.3972    & \ion{Fe}{ii} & A $^{\star\star}$                                  & 5035.6999    & \ion{Fe}{ii} & A                                                 \\
4501.2699    & \ion{Ti}{ii} & A                                                  & 5041.03      & \ion{Si}{ii} & A    	                                            \\
4508.2802    & \ion{Fe}{ii} & A $^{\star\star}$                                  & 5052.14919   & \ion{C}{i}   & A 	                                               \\
4515.3331    & \ion{Fe}{ii} & A $^{\star\star}$                                  & 5055.98      & \ion{Si}{ii} & A    	                                            \\
4520.2183    & \ion{Fe}{ii} & A $^{\star\star}$                                  & 5056.317     & \ion{Si}{ii} & A $^{\star}$                                      \\
4522.6278    & \ion{Fe}{ii} & A $^{\star\star}$                                  & 5069.092     & \ion{Ti}{ii} & A                                                 \\
4529.4799    & \ion{Ti}{ii} & A                                                  & 5070.8959    & \ion{Fe}{ii} & A                                                 \\
4533.9600    & \ion{Ti}{ii} & A                                                  & 5072.2868    & \ion{Ti}{ii} & A                                                 \\
4541.5157    & \ion{Fe}{ii} & A $^{\star\star}$                                  & 5129.1563    & \ion{Ti}{ii} & A                                                 \\
4549.4663    & \ion{Fe}{ii} & A $^{\star\star}$                                  & 5139.2511    & \ion{Fe}{i}  & A                                                 \\
4549.6216    & \ion{Ti}{ii} & A                                                  & 5139.4625    & \ion{Fe}{i}  & A                                                 \\
4555.8869    & \ion{Fe}{ii} & A $^{\star\star}$                                  & 5154.0682    & \ion{Ti}{ii} & A                                                 \\
4563.7575    & \ion{Ti}{ii} & A                                                  & 5167.3216    & \ion{Mg}{i}  & A 	                                               \\
4571.9713    & \ion{Ti}{ii} & A                                                  & 5169.0282    & \ion{Fe}{ii} & A, 2Z $^{\star\star}$                             \\
4576.3330    & \ion{Fe}{ii} & A, 2Z $^{\star\star}$                              & 5172.6843    & \ion{Mg}{i}  & A, 2Z 	                                           \\
4582.8297    & \ion{Fe}{ii} & A, 3Z $^{\star\star}$                              & 5183.6042    & \ion{Mg}{i}  & A, 2Z 	                                           \\
4583.8292    & \ion{Fe}{ii} & A $^{\star\star}$                                  & 5185.520     & \ion{Si}{ii} & A $^{\star}$                                      \\
4589.9466    & \ion{Ti}{ii} & A                                                  & 5185.555     & \ion{Si}{ii} & A $^{\star}$                                      \\
4620.5128    & \ion{Fe}{ii} & A, 3Z $^{\star\star}$                              & 5185.9020    & \ion{Ti}{ii} & A                                                 \\
4629.3311    & \ion{Fe}{ii} & A, 2Z $^{\star\star}$                              & 5188.6872    & \ion{Ti}{ii} & A                                                 \\
4666.7496    & \ion{Fe}{ii} & A $^{\star\star}$                                  & 5191.4546    & \ion{Fe}{i}  & A                                                 \\
4702.9909    & \ion{Mg}{i}  & A                                                  & 5192.3439    & \ion{Fe}{i}  & A                                                 \\
4713.1457    & \ion{He}{i}  & A                                                  & 5197.5676    & \ion{Fe}{ii} & A $^{\star\star}$                                 \\
4762.3033    & \ion{C}{i}   & A 	                                                & 5216.8585    & \ion{Fe}{ii} & A                                                 \\
4762.5252    & \ion{C}{i}   & A 	                                                & 5222.3518    & \ion{Fe}{ii} & A                                                 \\
4766.6698    & \ion{C}{i}   & A 	                                                & 5226.5385    & \ion{Ti}{ii} & A                                                 \\
4770.02392   & \ion{C}{i}   & A 	                                                & 5227.3174    & \ion{Fe}{ii} & A, bland                                          \\
4771.73346   & \ion{C}{i}   & A 	                                                & 5232.9400    & \ion{Fe}{i}  & A, 2Z                                             \\
4775.907     & \ion{C}{i}   & A 	                                                & 5234.6228    & \ion{Fe}{ii}  & A $^{\star\star}$                                \\
4859.7411    & \ion{Fe}{i}  & A                                                  & 5237.32185   & \ion{Cr}{ii} & A                                                 \\
4861.35      & \ion{H}{i} H$\beta$     &                                         & 5247.9553    & \ion{Fe}{ii} & A                                                 \\
4878.2108    & \ion{Fe}{i}  & A                                                  & 5251.2252    & \ion{Fe}{ii} & A                                                 \\
4890.7548    & \ion{Fe}{i}  & A                                                  & 5254.9201    & \ion{Fe}{ii}  & A $^{\star\star}$                                \\
4891.4921    & \ion{Fe}{i}  & A                                                  & 5261.71      & \ion{Ca}{i}  & A, very weak                                      \\
4903.3099    & \ion{Fe}{i}  & A                                                  & 5262.1413    & \ion{Ti}{ii} & A                                                 \\
4918.15      & \ion{O}{i}   & A, a                                               & 5262.24      & \ion{Ca}{i}  & A, weak                                           \\
4918.16      & \ion{O}{i}   & A, a                                               & 5264.215     & \ion{Mg}{ii} & A   	                                             \\
4918.9937    & \ion{Fe}{i}  & A                                                  & 5264.368     & \ion{Mg}{ii} & A                                                 \\
4920.5028    & \ion{Fe}{i}  & A                                                  & 5265.56      & \ion{Ca}{i}  & A, very weak                                      \\
4921.9313    & \ion{He}{i}  & A                                                  & 5266.5550    & \ion{Fe}{i}  & A                                                 \\
4923.9212    & \ion{Fe}{ii} & A, 2Z $^{\star\star}$                              & 5269.5370    & \ion{Fe}{i}  & A                                                 \\
4932.02553   & \ion{C}{i}   & A 	                                                & 5270.27      & \ion{Ca}{i}  & A, weak                                           \\
4938.8135    & \ion{Fe}{i}  & A                                                  & 5274.9671    & \ion{O}{i}   & A $^{\star \star}$                                \\
4957.2983    & \ion{Fe}{i}  & A                                                  & 5274.97462   & \ion{Cr}{ii} & A                                                 \\
4957.5965    & \ion{Fe}{i}  & A                                                  & 5275.1227    & \ion{O}{i}   & A $^{\star \star}$                                \\
4967.376     & \ion{O}{i}   & A $^{\star}$                                       & 5275.1664    & \ion{O}{i}   & A $^{\star \star}$                                \\
4967.8766    & \ion{O}{i}   & A $^{\star \star}$                                 & 5275.9969    & \ion{Fe}{ii}  & A $^{\star\star}$                                \\
4967.8798    & \ion{O}{i}   & A $^{\star \star}$                                 & 5279.8777    & \ion{Cr}{ii} & A                                                 \\
4967.8838    & \ion{O}{i}   & A $^{\star \star}$                                 & 5280.0707    & \ion{Cr}{ii} & A                                                 \\
4968.794     & \ion{O}{i}   & A $^{\star}$                                       & 5281.7900    & \ion{Fe}{i}  & very weak A                                       \\
4993.355     & \ion{Fe}{ii} & A                                                  & 5284.092     & \ion{Fe}{ii} & A                                                 \\
5299.0444    & \ion{O}{i}   & A $^{\star \star}$                                 & 5895.92424   & \ion{Na}{i}  & E + iA                                            \\
5299.0885    & \ion{O}{i}   & A $^{\star \star}$                                 & 5957.56      & \ion{Si}{ii} & A    	                                            \\
5308.4214    & \ion{Cr}{ii} & A                                                  & 5958.39      & \ion{O}{i}   & A   	                                             \\
5310.6924    & \ion{Cr}{ii} & A                                                  & 5958.58      & \ion{O}{i}   & A                                                 \\
5313.5808    & \ion{Cr}{ii} & A                                                  & 5958.640     & \ion{O}{i}   & A $^{\star}$                                      \\
5316.6089    & \ion{Fe}{ii}  & A $^{\star\star}$                                 & 5978.93      & \ion{Si}{ii} & A    	                                            \\
5325.5524    & \ion{Fe}{ii}  & A $^{\star\star}$                                 & 6046.44      & \ion{O}{i}   & A                                                 \\
5328.0383    & \ion{Fe}{i}  & very weak A                                        & 6046.49      & \ion{O}{i}   & A                                                 \\
5329.10      & \ion{O}{i}   & A                                                  & 6102.72      & \ion{Ca}{i}  & A, very weak                                      \\
5329.68      & \ion{O}{i}   & A                                                  & 6122.22      & \ion{Ca}{i}  & A, very weak                                      \\
5329.690     & \ion{O}{i}   & A $^{\star}$                                       & 6147.734     & \ion{Fe}{ii} & A, 3Z (noisy)                                     \\
5330.726     & \ion{O}{i}   & A $^{\star}$                                       & 6149.231     & \ion{Fe}{ii} & A, 2Z                                             \\
5330.735     & \ion{O}{i}   & A $^{\star}$                                       & 6155.961     & \ion{O}{i}   & A $^{\star}$                                      \\
5330.74      & \ion{O}{i}   & A                                                  & 6155.98      & \ion{O}{i}   & A                                                 \\
5334.8679    & \ion{Cr}{ii} & A                                                  & 6155.989     & \ion{O}{i}   & A                                                 \\
5337.7828    & \ion{Cr}{ii} & A                                                  & 6156.737     & \ion{O}{i}   & A $^{\star}$                                      \\
5346.5624    & \ion{Fe}{ii} & A $^{\star\star}$                                  & 6156.755     & \ion{O}{i}   & A $^{\star}$                                      \\
5364.8710    & \ion{Fe}{i}  & A $^{\star\star}$                                  & 6156.77      & \ion{O}{i}   & A                                                 \\
5367.4660    & \ion{Fe}{i}  & A $^{\star\star}$                                  & 6158.149     & \ion{O}{i}   & A $^{\star}$                                      \\
5369.9613    & \ion{Fe}{i}  & A $^{\star\star}$                                  & 6158.172     & \ion{O}{i}   & A $^{\star}$                                      \\
5371.4893    & \ion{Fe}{i}  & A                                                  & 6158.18      & \ion{O}{i}   & A                                                 \\
5380.3308    & \ion{C}{i}   & A                                                  & 6162.17      & \ion{Ca}{i}  & A, very weak                                      \\
5383.3686    & \ion{Fe}{i}  & A $^{\star\star}$                                  & 6195.96      & DIB &                                                            \\
5397.1276    & \ion{Fe}{i}  & A                                                  & 6238.375     & \ion{Fe}{ii} & A, 3Z                                             \\
5404.1514    & \ion{Fe}{i}  & A $^{\star\star}$                                  & 6247.559     & \ion{Fe}{ii} & A, 2Z                                             \\
5405.7749    & \ion{Fe}{i}  & A                                                  & 6300.304     & \ion{O}{i}   & E $^{\star}$                                      \\
5410.9098    & \ion{Fe}{i}  & A $^{\star\star}$                                  & 6346.737     & \ion{Mg}{ii} & A, bland with \ion{Si}{ii} 6~347~\AA              \\
5415.1990    & \ion{Fe}{i}  & A $^{\star\star}$                                  & 6346.75      & \ion{Mg}{ii} & A, bland \ion{Si}{ii} 6~347~\AA $^{\star}$        \\
5424.0679    & \ion{Fe}{i}  & A $^{\star\star}$                                  & 6346.962     & \ion{Mg}{ii} & A, bland with \ion{Si}{ii} 6~347~\AA              \\
5425.2486    & \ion{Fe}{ii}  & A $^{\star\star}$                                 & 6347.10      & \ion{Si}{ii} & A    	                                            \\
5432.9621    & \ion{Fe}{ii} & A $^{\star\star}$                                  & 6363.776     & \ion{O}{i}   & E $^{\star}$                                      \\
5436.86      & \ion{O}{i}   & A                                                  & 6371.36      & \ion{Si}{ii} & A    	                                            \\
5512.6020    & \ion{O}{i}   & A $^{\star \star}$                                 & 6379.29      & DIB &                                                            \\
5512.7719    & \ion{O}{i}   & A $^{\star \star}$                                 & 6391.733     & \ion{O}{i}   & E $^{\star}$                                      \\
5512.8197    & \ion{O}{i}   & A $^{\star \star}$                                 & 6416.9303    & \ion{Fe}{ii} & A                                                 \\
5528.4047    & \ion{Mg}{i}  & A, 2Z                                              & 6456.3805    & \ion{Fe}{ii} & A                                                 \\
5534.8381    & \ion{Fe}{ii} & A $^{\star\star}$                                  & 6562.79      & \ion{H}{i} H$\alpha$    &                                        \\
5554.8318    & \ion{O}{i}   & A $^{\star \star}$                                 & 6587.608     & \ion{C}{i}   & A 	                                               \\
5555.0044    & \ion{O}{i}   & A $^{\star \star}$                                 & 6613.56      & DIB & strong                                                     \\
5555.0528    & \ion{O}{i}   & A $^{\star \star}$                                 & 6613.65      & \ion{Mn}{i}  & weak A                                            \\
5569.6181    & \ion{Fe}{i}  & A $^{\star\star}$                                  & 6614.58      & \ion{Mn}{i}  & weak A                                            \\
5572.7       & \ion{O}{i}   & A, a                                               & 6678.151     & \ion{He}{i}  & A                                                 \\
5572.8424    & \ion{Fe}{i}  & A $^{\star\star}$                                  & 7001.899     & \ion{O}{i}   & A $^{\star}$                                      \\
5577.34      & \ion{O}{i}   & E                                                  & 7001.92      & \ion{O}{i}   & A                                                 \\
5586.7556    & \ion{Fe}{i}  & A $^{\star\star}$                                  & 7002.23      & \ion{O}{i}   & A                                                 \\
5615.6439    & \ion{Fe}{i}  & A $^{\star\star}$                                  & 7002.250     & \ion{O}{i}   & A $^{\star}$                                      \\
5668.951     & \ion{C}{i}   & A 	                                                & 7108.935     & \ion{C}{i}   & A 	                                               \\
5682.6333    & \ion{Na}{i}  & A    	                                             & 7111.475     & \ion{C}{i}   & A 	                                               \\
5688.1934    & \ion{Na}{i}  & A    	                                             & 7113.180     & \ion{C}{i}   & A 	                                               \\
5688.2046    & \ion{Na}{i}  & A    	                                             & 7115.19      & \ion{C}{i}   & A 	                                               \\
5693.110     & \ion{C}{i}   & A                                                  & 7116.990     & \ion{C}{i}   & A 	                                               \\
5780         & DIB & strong                                                      & 7119.671     & \ion{C}{i}   & A 	                                               \\
5780.384     & \ion{Si}{i}  & A                                                  & 7122.196     & \ion{C}{i}   & A 	                                               \\
5793.071     & \ion{Si}{i}  & A                                                  & 7156.701     & \ion{O}{i}   & A, a                                              \\
5796.96      & DIB & strong                                                      & 7423.64      & \ion{N}{i}   & A                                                 \\
5797.859     & \ion{Si}{i}  & A                                                  & 7442.29      & \ion{N}{i}   & A                                                 \\
5857.45      & \ion{Ca}{i}  & A, very weak                                       & 7468.31      & \ion{N}{i}   & A                                                 \\
5875.621     & \ion{He}{i}  & A                                                  & 7720.26      & DIB &                                                            \\
5889.95095   & \ion{Na}{i}  & E + iA                                             & 7771.94      & \ion{O}{i}   & A+E, 2Z                                           \\
7774.17      & \ion{O}{i}   & A+E, 3Z                                            & 8545.38      & \ion{H}{i} Pa12         & A + EC      	                          \\
7775.39      & \ion{O}{i}   & A+E                                                & 8567.74      & \ion{N}{i}   & A 	                                               \\
7832.629     & \ion{C}{i}   & A 	                                                & 8594.00      & \ion{N}{i}   & A, 2Z 	                                           \\
7837.105     & \ion{C}{i}   & A 	                                                & 8598.39      & \ion{H}{i} Pa11         & A + EC     	                           \\
7840.270     & \ion{C}{i}   & A 	                                                & 8629.24      & \ion{N}{i}   & A, 3Z 	                                           \\
7848.246     & \ion{C}{i}   & A 	                                                & 8662.14      & \ion{Ca}{ii} & A                                                 \\
7852.862     & \ion{C}{i}   & A 		  	  	  	  	  	  	  	  	  	  	                 & 8665.02      & \ion{H}{i} Pa10         & A + EC     	                           \\
7860.88      & \ion{C}{i}   & A 	                                                & 8680.28      & \ion{N}{i}   & A, Z                                              \\
7877.051     & \ion{Mg}{ii} & A   	                                              & 8683.40      & \ion{N}{i}   & A, 2Z                                             \\
7896.04      & \ion{Mg}{ii} & A $^{\star}$                                       & 8686.15      & \ion{N}{i}   & A, 2Z 	                                           \\
7896.368     & \ion{Mg}{ii} & A                                                  & 8703.25      & \ion{N}{i}   & A, 2Z 	                                           \\
8045.58      & \ion{Ca}{i}  & A $^{\star\star}$                                  & 8711.70      & \ion{N}{i}   & A, 2Z 	                                           \\
8070.00      & \ion{Ca}{i}  & A $^{\star\star}$                                  & 8718.83      & \ion{N}{i}   & A, 2Z 	                                           \\
8070.02      & \ion{Ca}{i}  & A $^{\star\star}$                                  & 8750.46      & \ion{H}{i} Pa9          & A + EC      	                          \\
8183.2556    & \ion{Na}{i}  & A    	                                             & 8806.757     & \ion{Mg}{i}  & A, 3Z                                             \\
8184.87      & \ion{N}{i}   & A 	                                                & 8820.321     & \ion{Fe}{i}  & A $^{\star\star}$                                 \\
8188.02      & \ion{N}{i}   & A 	                                                & 8820.327     & \ion{Fe}{i}  & A $^{\star\star}$                                 \\
8194.7905    & \ion{Na}{i}  & A    	                                             & 8862.89      & \ion{H}{i} Pa8          & A + EC     	   	     	  	  	  	  	  	  \\
8194.8237    & \ion{Na}{i}  & A    	                                             & 9015.3       & \ion{H}{i} Pa7          & A + EC     	   	   	                   \\
8201.72      & \ion{Ca}{ii} & A,  very weak                                      & 9061.4347    & \ion{C}{i}   & A, 3Z 	                                           \\
8216.34      & \ion{N}{i}   & A, 3Z 	                                            & 9062.4723    & \ion{C}{i}   & A, Z, bland 	                                     \\
8223.14      & \ion{N}{i}   & A 	                                                & 9078.2819    & \ion{C}{i}   & A, 3Z 	                                           \\
8242.39      & \ion{N}{i}   & A 	                                                & 9088.5097    & \ion{C}{i}   & A, 3Z 	                                           \\
8248.80      & \ion{Ca}{ii} & A, very weak                                       & 9094.8303    & \ion{C}{i}   & A, 3Z 	                                           \\
8254.73      & \ion{Ca}{ii} & A, very weak                                       & 9111.8016    & \ion{C}{i}   & A, 3Z 	                                           \\
8298.83      & \ion{H}{i} Pa25         & E 	             	                       & 9218.248     & \ion{Mg}{ii} & A, Z                                              \\
8306.10      & \ion{H}{i} Pa24         & E	    	                                 & 9229.7       & \ion{H}{i} Pa6          & A + EC                                 \\
8314.26      & \ion{H}{i} Pa23         & E	    	    	     	  	  	  	             & 9244.266     & \ion{Mg}{ii} & A   	                                             \\
8323.42      & \ion{H}{i} Pa22         & E	    	                                 & 9260.81      & \ion{O}{i}   & A                                                 \\
8333.78      & \ion{H}{i} Pa21         & E	    	                                 & 9260.84      & \ion{O}{i}   & A                                                 \\
8335.1443    & \ion{C}{i}   & A 	                                                & 9260.94      & \ion{O}{i}   & A                                                 \\
8345.54      & \ion{H}{i} Pa20         & E	    	                                 & 9262.58      & \ion{O}{i}   & A                                                 \\
8359.00      & \ion{H}{i} Pa19         & E	    	                                 & 9262.67      & \ion{O}{i}   & A                                                 \\
8374.48      & \ion{H}{i} Pa18         & E	    	    	  	  	  	  	  	  	  	  	  	 & 9262.77      & \ion{O}{i}   & A                                                 \\
8392.40      & \ion{H}{i} Pa17         & E	    	                                 & 9265.94      & \ion{O}{i}   & A                                                 \\
8413.32      & \ion{H}{i} Pa16         & E                                       & 9266.01      & \ion{O}{i}   & A                                                 \\
8437.95      & \ion{H}{i} Pa15         & E                                       & 9405.7281    & \ion{C}{i}   & A 	                                               \\
8446.25      & \ion{O}{i}   & A+E                                                & 9412.72      & \ion{Si}{ii} & A                                                 \\
8446.36      & \ion{O}{i}   & A+E                                                & 9413.5063    & \ion{Si}{i}  & A                                                 \\
8446.76      & \ion{O}{i}   & A+E                                                & 9546.2       & \ion{H}{i} Pa$\epsilon$  &  A + EC      	   	                    \\
8467.26      & \ion{H}{i} Pa14         & weak A + EC	                            & 9603.0309    & \ion{C}{i}   & A 	                                               \\
8498.02      & \ion{Ca}{ii} & A                                                  & 9658.4377    & \ion{C}{i}   & A 	                                               \\
8502.49      & \ion{H}{i} Pa13         & A + EC     	  	  	  	  	  	  	  	  	  	 & 9854.74      & \ion{Ca}{ii} & A, very weak                                      \\
8542.09      & \ion{Ca}{ii} & A                                                  & 9931.39      & \ion{Ca}{ii} & A, very weak                                      \\
\end{longtable}                                                                                                                                                                                         
\tablefoot{                                                                                                                                                                                             
\begin{center}                                                                                                                                                                                          
\begin{tabular}{ll|ll|ll} \hline                                                                                                                                                                        
E  &  emission line        & Z & Zeeman split            & iA &  interstellar absorption \\                                                                                                             
A  &  absoprtion line      &  $\quad$ 2Z & double peak   & DIB & diffuse interstellar bands \\                                                                                                          
EC &  emission core        &  $\quad$ 3Z & triple peak   & $^{\star}$  & Ritz wavelength (NIST database) \\                                                                                             
a  &  autoionisation line  &  $\quad$ 4Z & four peaks    & $^{\star \star}$ & Van Hoof's line list \citep{Peters_line_list} \\ \hline                                                                   
\end{tabular}
